Entanglement and Teleportation of Gaussian States of the Radiation Field

We propose a reliable entanglement measure for a two-mode squeezed thermal state of the quantum electromagnetic field in terms of its Bures distance to the set of all separable states of the same kind. The requisite Uhlmann fidelity of a pair of two-mode squeezed thermal states is evaluated as the maximal transition probability between two four-mode purifications. By applying the Peres-Simon criterion of separability we find the closest separable state. This enables us to derive an insightful expression of the amount of entanglement. Then we apply this measure of entanglement to the study of the Braunstein-Kimble protocol of teleportation. We use as input state in teleportation a mixed one-mode Gaussian state. The entangled state shared by the sender (Alice) and the receiver (Bob) is taken to be a two-mode squeezed thermal state. We find that the properties of the teleported state depend on both the input state and the entanglement of the two-mode resource state. As a measure of the quality of the teleportation process, we employ the Uhlmann fidelity between the input and output mixed one-mode Gaussian states.

==> nec.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1049,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{140.686pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0.3}}
\put(965.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,196.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,196){\makebox(0,0)[r]{0.4}}
\put(965.0,196.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,280.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,280){\makebox(0,0)[r]{0.5}}
\put(965.0,280.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,363.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,363){\makebox(0,0)[r]{0.6}}
\put(965.0,363.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,447.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,447){\makebox(0,0)[r]{0.7}}
\put(965.0,447.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,530.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,530){\makebox(0,0)[r]{0.8}}
\put(965.0,530.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,614.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,614){\makebox(0,0)[r]{0.9}}
\put(965.0,614.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,697.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,697){\makebox(0,0)[r]{1}}
\put(965.0,697.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(297.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(297,68){\makebox(0,0){0.1}}
\put(297.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(373,68){\makebox(0,0){0.2}}
\put(373.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(450.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(450,68){\makebox(0,0){0.3}}
\put(450.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(526,68){\makebox(0,0){0.4}}
\put(526.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(603.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(603,68){\makebox(0,0){0.5}}
\put(603.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(679,68){\makebox(0,0){0.6}}
\put(679.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(755.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(755,68){\makebox(0,0){0.7}}
\put(755.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(832,68){\makebox(0,0){0.8}}
\put(832.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(908.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(908,68){\makebox(0,0){0.9}}
\put(908.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(985,68){\makebox(0,0){1}}
\put(985.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(985.0,113.0){\rule[-0.500pt]{1.000pt}{140.686pt}}
\put(220.0,697.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(45,405){\makebox(0,0){{\cal F}}}
\put(602,23){\makebox(0,0){$E_0$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{140.686pt}}
\put(855,632){\makebox(0,0)[r]{a}}
\put(899,632){\rule{1pt}{1pt}}
\put(984,697){\rule{1pt}{1pt}}
\put(773,640){\rule{1pt}{1pt}}
\put(691,594){\rule{1pt}{1pt}}
\put(631,554){\rule{1pt}{1pt}}
\put(584,521){\rule{1pt}{1pt}}
\put(545,491){\rule{1pt}{1pt}}
\put(512,465){\rule{1pt}{1pt}}
\put(483,442){\rule{1pt}{1pt}}
\put(457,421){\rule{1pt}{1pt}}
\put(435,403){\rule{1pt}{1pt}}
\put(415,386){\rule{1pt}{1pt}}
\put(397,370){\rule{1pt}{1pt}}
\put(381,356){\rule{1pt}{1pt}}
\put(366,342){\rule{1pt}{1pt}}
\put(352,330){\rule{1pt}{1pt}}
\put(340,319){\rule{1pt}{1pt}}
\put(329,308){\rule{1pt}{1pt}}
\put(319,298){\rule{1pt}{1pt}}
\put(310,289){\rule{1pt}{1pt}}
\put(302,280){\rule{1pt}{1pt}}
\put(294,271){\rule{1pt}{1pt}}
\put(287,263){\rule{1pt}{1pt}}
\put(280,256){\rule{1pt}{1pt}}
\put(274,249){\rule{1pt}{1pt}}
\put(269,242){\rule{1pt}{1pt}}
\put(264,235){\rule{1pt}{1pt}}
\put(259,229){\rule{1pt}{1pt}}
\put(255,223){\rule{1pt}{1pt}}
\put(251,218){\rule{1pt}{1pt}}
\put(248,212){\rule{1pt}{1pt}}
\put(244,207){\rule{1pt}{1pt}}
\put(241,202){\rule{1pt}{1pt}}
\put(239,197){\rule{1pt}{1pt}}
\put(236,192){\rule{1pt}{1pt}}
\put(234,188){\rule{1pt}{1pt}}
\put(232,184){\rule{1pt}{1pt}}
\put(230,179){\rule{1pt}{1pt}}
\put(229,175){\rule{1pt}{1pt}}
\put(227,172){\rule{1pt}{1pt}}
\put(226,168){\rule{1pt}{1pt}}
\put(225,164){\rule{1pt}{1pt}}
\put(224,161){\rule{1pt}{1pt}}
\put(223,157){\rule{1pt}{1pt}}
\put(222,154){\rule{1pt}{1pt}}
\put(222,151){\rule{1pt}{1pt}}
\put(221,148){\rule{1pt}{1pt}}
\put(221,144){\rule{1pt}{1pt}}
\put(220,141){\rule{1pt}{1pt}}
\put(220,139){\rule{1pt}{1pt}}
\put(220,136){\rule{1pt}{1pt}}
\put(855,587){\makebox(0,0)[r]{b}}
\put(877.0,587.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(984,697){\usebox{\plotpoint}}
\multiput(873.48,694.68)(-14.354,-0.481){8}{\rule{26.625pt}{0.116pt}}
\multiput(928.74,694.92)(-155.738,-8.000){2}{\rule{13.313pt}{1.000pt}}
\multiput(751.94,686.68)(-2.438,-0.494){26}{\rule{5.074pt}{0.119pt}}
\multiput(762.47,686.92)(-71.470,-17.000){2}{\rule{2.537pt}{1.000pt}}
\multiput(677.51,669.68)(-1.500,-0.495){32}{\rule{3.250pt}{0.119pt}}
\multiput(684.25,669.92)(-53.254,-20.000){2}{\rule{1.625pt}{1.000pt}}
\multiput(620.21,649.68)(-1.168,-0.495){32}{\rule{2.600pt}{0.119pt}}
\multiput(625.60,649.92)(-41.604,-20.000){2}{\rule{1.300pt}{1.000pt}}
\multiput(574.44,629.68)(-1.015,-0.495){30}{\rule{2.303pt}{0.119pt}}
\multiput(579.22,629.92)(-34.221,-19.000){2}{\rule{1.151pt}{1.000pt}}
\multiput(536.75,610.68)(-0.854,-0.495){30}{\rule{1.987pt}{0.119pt}}
\multiput(540.88,610.92)(-28.876,-19.000){2}{\rule{0.993pt}{1.000pt}}
\multiput(504.27,591.68)(-0.788,-0.495){28}{\rule{1.861pt}{0.119pt}}
\multiput(508.14,591.92)(-25.137,-18.000){2}{\rule{0.931pt}{1.000pt}}
\multiput(475.61,573.68)(-0.745,-0.494){26}{\rule{1.779pt}{0.119pt}}
\multiput(479.31,573.92)(-22.307,-17.000){2}{\rule{0.890pt}{1.000pt}}
\multiput(450.59,556.68)(-0.624,-0.494){26}{\rule{1.544pt}{0.119pt}}
\multiput(453.80,556.92)(-18.795,-17.000){2}{\rule{0.772pt}{1.000pt}}
\multiput(428.43,539.68)(-0.639,-0.493){22}{\rule{1.583pt}{0.119pt}}
\multiput(431.71,539.92)(-16.714,-15.000){2}{\rule{0.792pt}{1.000pt}}
\multiput(408.63,524.68)(-0.612,-0.492){20}{\rule{1.536pt}{0.119pt}}
\multiput(411.81,524.92)(-14.813,-14.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(391.22,510.68)(-0.538,-0.492){20}{\rule{1.393pt}{0.119pt}}
\multiput(394.11,510.92)(-13.109,-14.000){2}{\rule{0.696pt}{1.000pt}}
\multiput(375.17,496.68)(-0.540,-0.492){18}{\rule{1.404pt}{0.118pt}}
\multiput(378.09,496.92)(-12.086,-13.000){2}{\rule{0.702pt}{1.000pt}}
\multiput(360.12,483.68)(-0.541,-0.491){16}{\rule{1.417pt}{0.118pt}}
\multiput(363.06,483.92)(-11.060,-12.000){2}{\rule{0.708pt}{1.000pt}}
\multiput(346.81,471.68)(-0.454,-0.491){16}{\rule{1.250pt}{0.118pt}}
\multiput(349.41,471.92)(-9.406,-12.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(334.81,459.68)(-0.447,-0.489){14}{\rule{1.250pt}{0.118pt}}
\multiput(337.41,459.92)(-8.406,-11.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(323.81,448.68)(-0.437,-0.487){12}{\rule{1.250pt}{0.117pt}}
\multiput(326.41,448.92)(-7.406,-10.000){2}{\rule{0.625pt}{1.000pt}}
\multiput(316.68,435.35)(-0.485,-0.483){10}{\rule{0.117pt}{1.361pt}}
\multiput(316.92,438.17)(-9.000,-7.175){2}{\rule{1.000pt}{0.681pt}}
\multiput(307.68,424.77)(-0.481,-0.539){8}{\rule{0.116pt}{1.500pt}}
\multiput(307.92,427.89)(-8.000,-6.887){2}{\rule{1.000pt}{0.750pt}}
\multiput(299.68,415.29)(-0.481,-0.470){8}{\rule{0.116pt}{1.375pt}}
\multiput(299.92,418.15)(-8.000,-6.146){2}{\rule{1.000pt}{0.688pt}}
\multiput(291.69,405.63)(-0.475,-0.525){6}{\rule{0.114pt}{1.536pt}}
\multiput(291.92,408.81)(-7.000,-5.813){2}{\rule{1.000pt}{0.768pt}}
\multiput(284.69,397.22)(-0.475,-0.444){6}{\rule{0.114pt}{1.393pt}}
\multiput(284.92,400.11)(-7.000,-5.109){2}{\rule{1.000pt}{0.696pt}}
\multiput(277.69,388.43)(-0.462,-0.476){4}{\rule{0.111pt}{1.583pt}}
\multiput(277.92,391.71)(-6.000,-4.714){2}{\rule{1.000pt}{0.792pt}}
\multiput(271.71,379.32)(-0.424,-0.320){2}{\rule{0.102pt}{1.850pt}}
\multiput(271.92,383.16)(-5.000,-4.160){2}{\rule{1.000pt}{0.925pt}}
\multiput(266.71,372.15)(-0.424,-0.151){2}{\rule{0.102pt}{1.650pt}}
\multiput(266.92,375.58)(-5.000,-3.575){2}{\rule{1.000pt}{0.825pt}}
\multiput(261.71,365.15)(-0.424,-0.151){2}{\rule{0.102pt}{1.650pt}}
\multiput(261.92,368.58)(-5.000,-3.575){2}{\rule{1.000pt}{0.825pt}}
\put(254.92,358){\rule{1.000pt}{1.686pt}}
\multiput(256.92,361.50)(-4.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(250.92,351){\rule{1.000pt}{1.686pt}}
\multiput(252.92,354.50)(-4.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(247.42,345){\rule{1.000pt}{1.445pt}}
\multiput(248.92,348.00)(-3.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(243.92,339){\rule{1.000pt}{1.445pt}}
\multiput(245.92,342.00)(-4.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(240.42,333){\rule{1.000pt}{1.445pt}}
\multiput(241.92,336.00)(-3.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(237.92,327){\rule{1.000pt}{1.445pt}}
\multiput(238.92,330.00)(-2.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(235.42,322){\rule{1.000pt}{1.204pt}}
\multiput(236.92,324.50)(-3.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(232.92,316){\rule{1.000pt}{1.445pt}}
\multiput(233.92,319.00)(-2.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(230.92,311){\rule{1.000pt}{1.204pt}}
\multiput(231.92,313.50)(-2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(228.92,306){\rule{1.000pt}{1.204pt}}
\multiput(229.92,308.50)(-2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(227.42,301){\rule{1.000pt}{1.204pt}}
\multiput(227.92,303.50)(-1.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(225.92,296){\rule{1.000pt}{1.204pt}}
\multiput(226.92,298.50)(-2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(224.42,292){\rule{1.000pt}{0.964pt}}
\multiput(224.92,294.00)(-1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(223.42,287){\rule{1.000pt}{1.204pt}}
\multiput(223.92,289.50)(-1.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(222.42,283){\rule{1.000pt}{0.964pt}}
\multiput(222.92,285.00)(-1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(221.42,279){\rule{1.000pt}{0.964pt}}
\multiput(221.92,281.00)(-1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(220.42,275){\rule{1.000pt}{0.964pt}}
\multiput(220.92,277.00)(-1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(219.42,267){\rule{1.000pt}{0.964pt}}
\multiput(219.92,269.00)(-1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(222.0,271.0){\usebox{\plotpoint}}
\put(218.42,259){\rule{1.000pt}{0.964pt}}
\multiput(218.92,261.00)(-1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(221.0,263.0){\usebox{\plotpoint}}
\put(220.0,252.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(855,542){\makebox(0,0)[r]{c}}
\put(877.0,542.0){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(984,697){\usebox{\plotpoint}}
\put(773,695.27){\rule{37.013pt}{0.350pt}}
\multiput(907.18,696.27)(-134.179,-2.000){2}{\rule{18.506pt}{0.350pt}}
\multiput(748.81,694.02)(-9.635,-0.507){7}{\rule{5.827pt}{0.122pt}}
\multiput(760.90,694.27)(-69.905,-5.000){2}{\rule{2.914pt}{0.350pt}}
\multiput(679.74,689.02)(-4.062,-0.504){13}{\rule{2.712pt}{0.121pt}}
\multiput(685.37,689.27)(-54.370,-8.000){2}{\rule{1.356pt}{0.350pt}}
\multiput(622.10,681.02)(-3.175,-0.504){13}{\rule{2.144pt}{0.121pt}}
\multiput(626.55,681.27)(-42.551,-8.000){2}{\rule{1.072pt}{0.350pt}}
\multiput(577.34,673.02)(-2.310,-0.503){15}{\rule{1.604pt}{0.121pt}}
\multiput(580.67,673.27)(-35.670,-9.000){2}{\rule{0.802pt}{0.350pt}}
\multiput(539.84,664.02)(-1.740,-0.503){17}{\rule{1.242pt}{0.121pt}}
\multiput(542.42,664.27)(-30.421,-10.000){2}{\rule{0.621pt}{0.350pt}}
\multiput(507.42,654.02)(-1.526,-0.503){17}{\rule{1.102pt}{0.121pt}}
\multiput(509.71,654.27)(-26.712,-10.000){2}{\rule{0.551pt}{0.350pt}}
\multiput(478.86,644.02)(-1.366,-0.503){17}{\rule{0.998pt}{0.121pt}}
\multiput(480.93,644.27)(-23.930,-10.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(453.44,634.02)(-1.153,-0.503){17}{\rule{0.857pt}{0.121pt}}
\multiput(455.22,634.27)(-20.220,-10.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(431.73,624.02)(-1.046,-0.503){17}{\rule{0.787pt}{0.121pt}}
\multiput(433.37,624.27)(-18.366,-10.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(412.02,614.02)(-0.939,-0.503){17}{\rule{0.718pt}{0.121pt}}
\multiput(413.51,614.27)(-16.511,-10.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(394.05,604.02)(-0.932,-0.503){15}{\rule{0.710pt}{0.121pt}}
\multiput(395.53,604.27)(-14.527,-9.000){2}{\rule{0.355pt}{0.350pt}}
\multiput(378.46,595.02)(-0.779,-0.503){17}{\rule{0.612pt}{0.121pt}}
\multiput(379.73,595.27)(-13.729,-10.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(363.38,585.02)(-0.813,-0.503){15}{\rule{0.632pt}{0.121pt}}
\multiput(364.69,585.27)(-12.688,-9.000){2}{\rule{0.316pt}{0.350pt}}
\multiput(349.70,576.02)(-0.693,-0.503){15}{\rule{0.554pt}{0.121pt}}
\multiput(350.85,576.27)(-10.850,-9.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(337.64,567.02)(-0.720,-0.504){13}{\rule{0.569pt}{0.121pt}}
\multiput(338.82,567.27)(-9.820,-8.000){2}{\rule{0.284pt}{0.350pt}}
\multiput(327.02,559.02)(-0.573,-0.503){15}{\rule{0.476pt}{0.121pt}}
\multiput(328.01,559.27)(-9.011,-9.000){2}{\rule{0.238pt}{0.350pt}}
\multiput(317.00,550.02)(-0.584,-0.504){13}{\rule{0.481pt}{0.121pt}}
\multiput(318.00,550.27)(-8.001,-8.000){2}{\rule{0.241pt}{0.350pt}}
\multiput(308.18,542.02)(-0.515,-0.504){13}{\rule{0.438pt}{0.121pt}}
\multiput(309.09,542.27)(-7.092,-8.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(299.98,534.02)(-0.598,-0.504){11}{\rule{0.488pt}{0.121pt}}
\multiput(300.99,534.27)(-6.988,-7.000){2}{\rule{0.244pt}{0.350pt}}
\multiput(293.02,525.98)(-0.504,-0.598){11}{\rule{0.121pt}{0.488pt}}
\multiput(293.27,526.99)(-7.000,-6.988){2}{\rule{0.350pt}{0.244pt}}
\multiput(285.18,519.02)(-0.518,-0.504){11}{\rule{0.438pt}{0.121pt}}
\multiput(286.09,519.27)(-6.092,-7.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(279.02,510.94)(-0.505,-0.618){9}{\rule{0.122pt}{0.496pt}}
\multiput(279.27,511.97)(-6.000,-5.971){2}{\rule{0.350pt}{0.248pt}}
\multiput(273.02,503.60)(-0.507,-0.767){7}{\rule{0.122pt}{0.577pt}}
\multiput(273.27,504.80)(-5.000,-5.801){2}{\rule{0.350pt}{0.289pt}}
\multiput(268.02,496.60)(-0.507,-0.767){7}{\rule{0.122pt}{0.577pt}}
\multiput(268.27,497.80)(-5.000,-5.801){2}{\rule{0.350pt}{0.289pt}}
\multiput(263.02,489.89)(-0.507,-0.649){7}{\rule{0.122pt}{0.507pt}}
\multiput(263.27,490.95)(-5.000,-4.947){2}{\rule{0.350pt}{0.254pt}}
\multiput(258.02,483.09)(-0.509,-1.024){5}{\rule{0.123pt}{0.700pt}}
\multiput(258.27,484.55)(-4.000,-5.547){2}{\rule{0.350pt}{0.350pt}}
\multiput(254.02,476.46)(-0.509,-0.864){5}{\rule{0.123pt}{0.613pt}}
\multiput(254.27,477.73)(-4.000,-4.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(250.02,469.73)(-0.516,-1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(250.27,471.37)(-3.000,-4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(247.02,464.46)(-0.509,-0.864){5}{\rule{0.123pt}{0.613pt}}
\multiput(247.27,465.73)(-4.000,-4.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(243.02,458.22)(-0.516,-1.108){3}{\rule{0.124pt}{0.671pt}}
\multiput(243.27,459.61)(-3.000,-3.608){2}{\rule{0.350pt}{0.335pt}}
\put(239.27,450){\rule{0.350pt}{1.137pt}}
\multiput(240.27,453.64)(-2.000,-3.639){2}{\rule{0.350pt}{0.569pt}}
\multiput(238.02,447.22)(-0.516,-1.108){3}{\rule{0.124pt}{0.671pt}}
\multiput(238.27,448.61)(-3.000,-3.608){2}{\rule{0.350pt}{0.335pt}}
\put(234.27,440){\rule{0.350pt}{0.962pt}}
\multiput(235.27,443.00)(-2.000,-3.002){2}{\rule{0.350pt}{0.481pt}}
\put(232.27,434){\rule{0.350pt}{1.137pt}}
\multiput(233.27,437.64)(-2.000,-3.639){2}{\rule{0.350pt}{0.569pt}}
\put(230.27,429){\rule{0.350pt}{0.962pt}}
\multiput(231.27,432.00)(-2.000,-3.002){2}{\rule{0.350pt}{0.481pt}}
\put(228.77,425){\rule{0.350pt}{0.964pt}}
\multiput(229.27,427.00)(-1.000,-2.000){2}{\rule{0.350pt}{0.482pt}}
\put(227.27,420){\rule{0.350pt}{0.962pt}}
\multiput(228.27,423.00)(-2.000,-3.002){2}{\rule{0.350pt}{0.481pt}}
\put(225.77,415){\rule{0.350pt}{1.204pt}}
\multiput(226.27,417.50)(-1.000,-2.500){2}{\rule{0.350pt}{0.602pt}}
\put(224.77,411){\rule{0.350pt}{0.964pt}}
\multiput(225.27,413.00)(-1.000,-2.000){2}{\rule{0.350pt}{0.482pt}}
\put(223.77,406){\rule{0.350pt}{1.204pt}}
\multiput(224.27,408.50)(-1.000,-2.500){2}{\rule{0.350pt}{0.602pt}}
\put(222.77,402){\rule{0.350pt}{0.964pt}}
\multiput(223.27,404.00)(-1.000,-2.000){2}{\rule{0.350pt}{0.482pt}}
\put(221.77,397){\rule{0.350pt}{1.204pt}}
\multiput(222.27,399.50)(-1.000,-2.500){2}{\rule{0.350pt}{0.602pt}}
\put(220.77,389){\rule{0.350pt}{0.964pt}}
\multiput(221.27,391.00)(-1.000,-2.000){2}{\rule{0.350pt}{0.482pt}}
\put(222.0,393.0){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(219.77,381){\rule{0.350pt}{0.964pt}}
\multiput(220.27,383.00)(-1.000,-2.000){2}{\rule{0.350pt}{0.482pt}}
\put(221.0,385.0){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(220.0,374.0){\rule[-0.175pt]{0.350pt}{1.686pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(855,497){\makebox(0,0)[r]{d}}
\put(877.0,497.0){\rule[-0.300pt]{15.899pt}{0.600pt}}
\put(984,697){\usebox{\plotpoint}}
\put(631,695.25){\rule{14.454pt}{0.600pt}}
\multiput(661.00,695.75)(-30.000,-1.000){2}{\rule{7.227pt}{0.600pt}}
\put(691.0,697.0){\rule[-0.300pt]{70.584pt}{0.600pt}}
\put(545,694.25){\rule{9.395pt}{0.600pt}}
\multiput(564.50,694.75)(-19.500,-1.000){2}{\rule{4.698pt}{0.600pt}}
\put(584.0,696.0){\rule[-0.300pt]{11.322pt}{0.600pt}}
\put(483,693.25){\rule{6.986pt}{0.600pt}}
\multiput(497.50,693.75)(-14.500,-1.000){2}{\rule{3.493pt}{0.600pt}}
\put(457,692.25){\rule{6.263pt}{0.600pt}}
\multiput(470.00,692.75)(-13.000,-1.000){2}{\rule{3.132pt}{0.600pt}}
\put(435,691.25){\rule{5.300pt}{0.600pt}}
\multiput(446.00,691.75)(-11.000,-1.000){2}{\rule{2.650pt}{0.600pt}}
\put(415,690.25){\rule{4.818pt}{0.600pt}}
\multiput(425.00,690.75)(-10.000,-1.000){2}{\rule{2.409pt}{0.600pt}}
\put(397,689.25){\rule{4.336pt}{0.600pt}}
\multiput(406.00,689.75)(-9.000,-1.000){2}{\rule{2.168pt}{0.600pt}}
\put(381,688.25){\rule{3.854pt}{0.600pt}}
\multiput(389.00,688.75)(-8.000,-1.000){2}{\rule{1.927pt}{0.600pt}}
\put(366,687.25){\rule{3.614pt}{0.600pt}}
\multiput(373.50,687.75)(-7.500,-1.000){2}{\rule{1.807pt}{0.600pt}}
\put(352,685.75){\rule{3.373pt}{0.600pt}}
\multiput(359.00,686.75)(-7.000,-2.000){2}{\rule{1.686pt}{0.600pt}}
\put(340,684.25){\rule{2.891pt}{0.600pt}}
\multiput(346.00,684.75)(-6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(329,683.25){\rule{2.650pt}{0.600pt}}
\multiput(334.50,683.75)(-5.500,-1.000){2}{\rule{1.325pt}{0.600pt}}
\put(319,681.75){\rule{2.409pt}{0.600pt}}
\multiput(324.00,682.75)(-5.000,-2.000){2}{\rule{1.204pt}{0.600pt}}
\put(310,680.25){\rule{2.168pt}{0.600pt}}
\multiput(314.50,680.75)(-4.500,-1.000){2}{\rule{1.084pt}{0.600pt}}
\put(302,679.25){\rule{1.927pt}{0.600pt}}
\multiput(306.00,679.75)(-4.000,-1.000){2}{\rule{0.964pt}{0.600pt}}
\put(294,677.75){\rule{1.927pt}{0.600pt}}
\multiput(298.00,678.75)(-4.000,-2.000){2}{\rule{0.964pt}{0.600pt}}
\put(287,676.25){\rule{1.686pt}{0.600pt}}
\multiput(290.50,676.75)(-3.500,-1.000){2}{\rule{0.843pt}{0.600pt}}
\put(280,674.75){\rule{1.686pt}{0.600pt}}
\multiput(283.50,675.75)(-3.500,-2.000){2}{\rule{0.843pt}{0.600pt}}
\put(274,672.75){\rule{1.445pt}{0.600pt}}
\multiput(277.00,673.75)(-3.000,-2.000){2}{\rule{0.723pt}{0.600pt}}
\put(269,671.25){\rule{1.204pt}{0.600pt}}
\multiput(271.50,671.75)(-2.500,-1.000){2}{\rule{0.602pt}{0.600pt}}
\put(264,669.75){\rule{1.204pt}{0.600pt}}
\multiput(266.50,670.75)(-2.500,-2.000){2}{\rule{0.602pt}{0.600pt}}
\put(259,668.25){\rule{1.204pt}{0.600pt}}
\multiput(261.50,668.75)(-2.500,-1.000){2}{\rule{0.602pt}{0.600pt}}
\put(255,666.75){\rule{0.964pt}{0.600pt}}
\multiput(257.00,667.75)(-2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(251,664.75){\rule{0.964pt}{0.600pt}}
\multiput(253.00,665.75)(-2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(248,663.25){\rule{0.723pt}{0.600pt}}
\multiput(249.50,663.75)(-1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(244,661.75){\rule{0.964pt}{0.600pt}}
\multiput(246.00,662.75)(-2.000,-2.000){2}{\rule{0.482pt}{0.600pt}}
\put(241,659.75){\rule{0.723pt}{0.600pt}}
\multiput(242.50,660.75)(-1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(239,657.75){\rule{0.482pt}{0.600pt}}
\multiput(240.00,658.75)(-1.000,-2.000){2}{\rule{0.241pt}{0.600pt}}
\put(236,656.25){\rule{0.723pt}{0.600pt}}
\multiput(237.50,656.75)(-1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(234,654.75){\rule{0.482pt}{0.600pt}}
\multiput(235.00,655.75)(-1.000,-2.000){2}{\rule{0.241pt}{0.600pt}}
\put(232,652.75){\rule{0.482pt}{0.600pt}}
\multiput(233.00,653.75)(-1.000,-2.000){2}{\rule{0.241pt}{0.600pt}}
\put(230,650.75){\rule{0.482pt}{0.600pt}}
\multiput(231.00,651.75)(-1.000,-2.000){2}{\rule{0.241pt}{0.600pt}}
\put(229,649.25){\rule{0.241pt}{0.600pt}}
\multiput(229.50,649.75)(-0.500,-1.000){2}{\rule{0.120pt}{0.600pt}}
\put(227,647.75){\rule{0.482pt}{0.600pt}}
\multiput(228.00,648.75)(-1.000,-2.000){2}{\rule{0.241pt}{0.600pt}}
\put(225.25,646){\rule{0.600pt}{0.482pt}}
\multiput(225.75,647.00)(-1.000,-1.000){2}{\rule{0.600pt}{0.241pt}}
\put(224.25,644){\rule{0.600pt}{0.482pt}}
\multiput(224.75,645.00)(-1.000,-1.000){2}{\rule{0.600pt}{0.241pt}}
\put(224,642.25){\rule{0.241pt}{0.600pt}}
\multiput(224.50,642.75)(-0.500,-1.000){2}{\rule{0.120pt}{0.600pt}}
\put(222.25,641){\rule{0.600pt}{0.482pt}}
\multiput(222.75,642.00)(-1.000,-1.000){2}{\rule{0.600pt}{0.241pt}}
\put(221.25,639){\rule{0.600pt}{0.482pt}}
\multiput(221.75,640.00)(-1.000,-1.000){2}{\rule{0.600pt}{0.241pt}}
\put(512.0,695.0){\rule[-0.300pt]{7.950pt}{0.600pt}}
\put(220.25,635){\rule{0.600pt}{0.482pt}}
\multiput(220.75,636.00)(-1.000,-1.000){2}{\rule{0.600pt}{0.241pt}}
\put(222.0,637.0){\usebox{\plotpoint}}
\put(219.25,632){\rule{0.600pt}{0.482pt}}
\multiput(219.75,633.00)(-1.000,-1.000){2}{\rule{0.600pt}{0.241pt}}
\put(221.0,634.0){\usebox{\plotpoint}}
\put(220.0,628.0){\rule[-0.300pt]{0.600pt}{0.964pt}}
\end{picture}


==> non.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1049,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{140.686pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(965.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,171.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,171){\makebox(0,0)[r]{0.1}}
\put(965.0,171.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,230.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,230){\makebox(0,0)[r]{0.2}}
\put(965.0,230.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,288.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,288){\makebox(0,0)[r]{0.3}}
\put(965.0,288.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,347.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,347){\makebox(0,0)[r]{0.4}}
\put(965.0,347.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,405.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,405){\makebox(0,0)[r]{0.5}}
\put(965.0,405.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,463.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,463){\makebox(0,0)[r]{0.6}}
\put(965.0,463.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,522.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,522){\makebox(0,0)[r]{0.7}}
\put(965.0,522.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,580.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,580){\makebox(0,0)[r]{0.8}}
\put(965.0,580.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,639.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,639){\makebox(0,0)[r]{0.9}}
\put(965.0,639.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,697.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,697){\makebox(0,0)[r]{1}}
\put(965.0,697.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(373,68){\makebox(0,0){0.2}}
\put(373.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(526,68){\makebox(0,0){0.4}}
\put(526.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(679,68){\makebox(0,0){0.6}}
\put(679.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(832,68){\makebox(0,0){0.8}}
\put(832.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(985,68){\makebox(0,0){1}}
\put(985.0,677.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(985.0,113.0){\rule[-0.500pt]{1.000pt}{140.686pt}}
\put(220.0,697.0){\rule[-0.500pt]{184.288pt}{1.000pt}}
\put(45,405){\makebox(0,0){$Q_{out}$}}
\put(602,23){\makebox(0,0){$Q_{in}$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{140.686pt}}
\put(855,632){\makebox(0,0)[r]{a}}
\put(877.0,632.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(220.0,113.0){\usebox{\plotpoint}}
\put(221.0,113.0){\usebox{\plotpoint}}
\put(221.0,114.0){\usebox{\plotpoint}}
\put(222.0,114.0){\usebox{\plotpoint}}
\put(223,113.42){\rule{0.241pt}{1.000pt}}
\multiput(223.00,112.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(222.0,115.0){\usebox{\plotpoint}}
\put(224,116){\usebox{\plotpoint}}
\put(224,114.42){\rule{0.241pt}{1.000pt}}
\multiput(224.00,113.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(225,115.42){\rule{0.241pt}{1.000pt}}
\multiput(225.00,114.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(227,116.42){\rule{0.241pt}{1.000pt}}
\multiput(227.00,115.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(228,117.42){\rule{0.241pt}{1.000pt}}
\multiput(228.00,116.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(229,118.42){\rule{0.482pt}{1.000pt}}
\multiput(229.00,117.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(231,119.42){\rule{0.241pt}{1.000pt}}
\multiput(231.00,118.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(232,120.92){\rule{0.482pt}{1.000pt}}
\multiput(232.00,119.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(234,122.42){\rule{0.482pt}{1.000pt}}
\multiput(234.00,121.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(236,123.42){\rule{0.482pt}{1.000pt}}
\multiput(236.00,122.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(238,124.92){\rule{0.482pt}{1.000pt}}
\multiput(238.00,123.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(240,126.92){\rule{0.482pt}{1.000pt}}
\multiput(240.00,125.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(242,128.92){\rule{0.723pt}{1.000pt}}
\multiput(242.00,127.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(245,130.92){\rule{0.723pt}{1.000pt}}
\multiput(245.00,129.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(248,132.92){\rule{0.723pt}{1.000pt}}
\multiput(248.00,131.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(251,135.42){\rule{0.723pt}{1.000pt}}
\multiput(251.00,133.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(254,138.42){\rule{0.964pt}{1.000pt}}
\multiput(254.00,136.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(258,141.42){\rule{0.964pt}{1.000pt}}
\multiput(258.00,139.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(262,144.42){\rule{0.964pt}{1.000pt}}
\multiput(262.00,142.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(266,147.92){\rule{1.204pt}{1.000pt}}
\multiput(266.00,145.92)(2.500,4.000){2}{\rule{0.602pt}{1.000pt}}
\put(271,151.92){\rule{1.445pt}{1.000pt}}
\multiput(271.00,149.92)(3.000,4.000){2}{\rule{0.723pt}{1.000pt}}
\put(277,156.42){\rule{1.445pt}{1.000pt}}
\multiput(277.00,153.92)(3.000,5.000){2}{\rule{0.723pt}{1.000pt}}
\put(283,161.42){\rule{1.445pt}{1.000pt}}
\multiput(283.00,158.92)(3.000,5.000){2}{\rule{0.723pt}{1.000pt}}
\multiput(289.00,167.84)(0.476,0.462){4}{\rule{1.583pt}{0.111pt}}
\multiput(289.00,163.92)(4.714,6.000){2}{\rule{0.792pt}{1.000pt}}
\multiput(297.00,173.84)(0.476,0.462){4}{\rule{1.583pt}{0.111pt}}
\multiput(297.00,169.92)(4.714,6.000){2}{\rule{0.792pt}{1.000pt}}
\multiput(305.00,179.84)(0.525,0.475){6}{\rule{1.536pt}{0.114pt}}
\multiput(305.00,175.92)(5.813,7.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(314.00,186.83)(0.608,0.481){8}{\rule{1.625pt}{0.116pt}}
\multiput(314.00,182.92)(7.627,8.000){2}{\rule{0.813pt}{1.000pt}}
\multiput(325.00,194.83)(0.543,0.485){10}{\rule{1.472pt}{0.117pt}}
\multiput(325.00,190.92)(7.944,9.000){2}{\rule{0.736pt}{1.000pt}}
\multiput(336.00,203.83)(0.650,0.487){12}{\rule{1.650pt}{0.117pt}}
\multiput(336.00,199.92)(10.575,10.000){2}{\rule{0.825pt}{1.000pt}}
\multiput(350.00,213.83)(0.585,0.491){16}{\rule{1.500pt}{0.118pt}}
\multiput(350.00,209.92)(11.887,12.000){2}{\rule{0.750pt}{1.000pt}}
\multiput(365.00,225.83)(0.612,0.492){20}{\rule{1.536pt}{0.119pt}}
\multiput(365.00,221.92)(14.813,14.000){2}{\rule{0.768pt}{1.000pt}}
\multiput(383.00,239.83)(0.663,0.494){24}{\rule{1.625pt}{0.119pt}}
\multiput(383.00,235.92)(18.627,16.000){2}{\rule{0.813pt}{1.000pt}}
\multiput(405.00,255.83)(0.631,0.495){32}{\rule{1.550pt}{0.119pt}}
\multiput(405.00,251.92)(22.783,20.000){2}{\rule{0.775pt}{1.000pt}}
\multiput(431.00,275.83)(0.640,0.497){44}{\rule{1.558pt}{0.120pt}}
\multiput(431.00,271.92)(30.767,26.000){2}{\rule{0.779pt}{1.000pt}}
\multiput(465.00,301.83)(0.648,0.498){62}{\rule{1.564pt}{0.120pt}}
\multiput(465.00,297.92)(42.753,35.000){2}{\rule{0.782pt}{1.000pt}}
\multiput(511.00,336.83)(0.652,0.498){100}{\rule{1.565pt}{0.120pt}}
\multiput(511.00,332.92)(67.752,54.000){2}{\rule{0.782pt}{1.000pt}}
\multiput(582.00,390.83)(0.654,0.500){566}{\rule{1.560pt}{0.120pt}}
\multiput(582.00,386.92)(372.762,287.000){2}{\rule{0.780pt}{1.000pt}}
\put(226.0,118.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(855,587){\makebox(0,0)[r]{b}}
\put(877.0,587.0){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220.0,113.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(222.0,113.0){\usebox{\plotpoint}}
\put(224,113.77){\rule{0.241pt}{0.350pt}}
\multiput(224.00,113.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(222.0,114.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(226,114.77){\rule{0.241pt}{0.350pt}}
\multiput(226.00,114.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(225.0,115.0){\usebox{\plotpoint}}
\put(228,115.77){\rule{0.241pt}{0.350pt}}
\multiput(228.00,115.27)(0.500,1.000){2}{\rule{0.120pt}{0.350pt}}
\put(229,116.77){\rule{0.482pt}{0.350pt}}
\multiput(229.00,116.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(227.0,116.0){\usebox{\plotpoint}}
\put(232,117.77){\rule{0.482pt}{0.350pt}}
\multiput(232.00,117.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(234,118.77){\rule{0.482pt}{0.350pt}}
\multiput(234.00,118.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(236,119.77){\rule{0.482pt}{0.350pt}}
\multiput(236.00,119.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(238,120.77){\rule{0.482pt}{0.350pt}}
\multiput(238.00,120.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(240,122.27){\rule{0.438pt}{0.350pt}}
\multiput(240.00,121.27)(1.092,2.000){2}{\rule{0.219pt}{0.350pt}}
\put(242,123.77){\rule{0.723pt}{0.350pt}}
\multiput(242.00,123.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(245,124.77){\rule{0.723pt}{0.350pt}}
\multiput(245.00,124.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(248,126.27){\rule{0.612pt}{0.350pt}}
\multiput(248.00,125.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(251,128.27){\rule{0.612pt}{0.350pt}}
\multiput(251.00,127.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(254,130.27){\rule{0.787pt}{0.350pt}}
\multiput(254.00,129.27)(2.366,2.000){2}{\rule{0.394pt}{0.350pt}}
\put(258,132.27){\rule{0.787pt}{0.350pt}}
\multiput(258.00,131.27)(2.366,2.000){2}{\rule{0.394pt}{0.350pt}}
\put(262,134.27){\rule{0.787pt}{0.350pt}}
\multiput(262.00,133.27)(2.366,2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(266.00,136.47)(1.108,0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(266.00,135.27)(3.608,3.000){2}{\rule{0.335pt}{0.350pt}}
\multiput(271.00,139.47)(1.366,0.516){3}{\rule{0.787pt}{0.124pt}}
\multiput(271.00,138.27)(4.366,3.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(277.00,142.47)(1.366,0.516){3}{\rule{0.787pt}{0.124pt}}
\multiput(277.00,141.27)(4.366,3.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(283.00,145.47)(1.366,0.516){3}{\rule{0.787pt}{0.124pt}}
\multiput(283.00,144.27)(4.366,3.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(289.00,148.47)(1.183,0.509){5}{\rule{0.787pt}{0.123pt}}
\multiput(289.00,147.27)(6.366,4.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(297.00,152.47)(1.183,0.509){5}{\rule{0.787pt}{0.123pt}}
\multiput(297.00,151.27)(6.366,4.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(305.00,156.47)(1.004,0.507){7}{\rule{0.718pt}{0.122pt}}
\multiput(305.00,155.27)(7.511,5.000){2}{\rule{0.359pt}{0.350pt}}
\multiput(314.00,161.47)(1.240,0.507){7}{\rule{0.857pt}{0.122pt}}
\multiput(314.00,160.27)(9.220,5.000){2}{\rule{0.429pt}{0.350pt}}
\multiput(325.00,166.47)(0.997,0.505){9}{\rule{0.729pt}{0.122pt}}
\multiput(325.00,165.27)(9.487,6.000){2}{\rule{0.365pt}{0.350pt}}
\multiput(336.00,172.47)(1.281,0.505){9}{\rule{0.904pt}{0.122pt}}
\multiput(336.00,171.27)(12.123,6.000){2}{\rule{0.452pt}{0.350pt}}
\multiput(350.00,178.47)(1.152,0.504){11}{\rule{0.837pt}{0.121pt}}
\multiput(350.00,177.27)(13.262,7.000){2}{\rule{0.419pt}{0.350pt}}
\multiput(365.00,185.47)(1.197,0.504){13}{\rule{0.875pt}{0.121pt}}
\multiput(365.00,184.27)(16.184,8.000){2}{\rule{0.438pt}{0.350pt}}
\multiput(383.00,193.47)(1.292,0.503){15}{\rule{0.943pt}{0.121pt}}
\multiput(383.00,192.27)(20.043,9.000){2}{\rule{0.472pt}{0.350pt}}
\multiput(405.00,202.48)(1.366,0.503){17}{\rule{0.998pt}{0.121pt}}
\multiput(405.00,201.27)(23.930,10.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(431.00,212.48)(1.476,0.502){21}{\rule{1.079pt}{0.121pt}}
\multiput(431.00,211.27)(31.760,12.000){2}{\rule{0.540pt}{0.350pt}}
\multiput(465.00,224.48)(1.703,0.502){25}{\rule{1.238pt}{0.121pt}}
\multiput(465.00,223.27)(43.432,14.000){2}{\rule{0.619pt}{0.350pt}}
\multiput(511.00,238.48)(2.292,0.502){29}{\rule{1.641pt}{0.121pt}}
\multiput(511.00,237.27)(67.595,16.000){2}{\rule{0.820pt}{0.350pt}}
\multiput(582.00,254.48)(9.676,0.501){37}{\rule{6.668pt}{0.121pt}}
\multiput(582.00,253.27)(362.161,20.000){2}{\rule{3.334pt}{0.350pt}}
\put(231.0,118.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(855,542){\makebox(0,0)[r]{c}}
\put(877.0,542.0){\rule[-0.300pt]{15.899pt}{0.600pt}}
\put(222,113){\usebox{\plotpoint}}
\put(226,112.25){\rule{0.241pt}{0.600pt}}
\multiput(226.00,111.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(222.0,113.0){\rule[-0.300pt]{0.964pt}{0.600pt}}
\put(231,113.25){\rule{0.241pt}{0.600pt}}
\multiput(231.00,112.75)(0.500,1.000){2}{\rule{0.120pt}{0.600pt}}
\put(227.0,114.0){\rule[-0.300pt]{0.964pt}{0.600pt}}
\put(234,114.25){\rule{0.482pt}{0.600pt}}
\multiput(234.00,113.75)(1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(232.0,115.0){\usebox{\plotpoint}}
\put(238,115.25){\rule{0.482pt}{0.600pt}}
\multiput(238.00,114.75)(1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(240,116.25){\rule{0.482pt}{0.600pt}}
\multiput(240.00,115.75)(1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(236.0,116.0){\usebox{\plotpoint}}
\put(245,117.25){\rule{0.723pt}{0.600pt}}
\multiput(245.00,116.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(248,118.25){\rule{0.723pt}{0.600pt}}
\multiput(248.00,117.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(251,119.25){\rule{0.723pt}{0.600pt}}
\multiput(251.00,118.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(254,120.25){\rule{0.964pt}{0.600pt}}
\multiput(254.00,119.75)(2.000,1.000){2}{\rule{0.482pt}{0.600pt}}
\put(258,121.75){\rule{0.964pt}{0.600pt}}
\multiput(258.00,120.75)(2.000,2.000){2}{\rule{0.482pt}{0.600pt}}
\put(262,123.25){\rule{0.964pt}{0.600pt}}
\multiput(262.00,122.75)(2.000,1.000){2}{\rule{0.482pt}{0.600pt}}
\put(266,124.25){\rule{1.204pt}{0.600pt}}
\multiput(266.00,123.75)(2.500,1.000){2}{\rule{0.602pt}{0.600pt}}
\put(271,125.75){\rule{1.445pt}{0.600pt}}
\multiput(271.00,124.75)(3.000,2.000){2}{\rule{0.723pt}{0.600pt}}
\put(277,127.75){\rule{1.445pt}{0.600pt}}
\multiput(277.00,126.75)(3.000,2.000){2}{\rule{0.723pt}{0.600pt}}
\put(283,129.75){\rule{1.445pt}{0.600pt}}
\multiput(283.00,128.75)(3.000,2.000){2}{\rule{0.723pt}{0.600pt}}
\put(289,131.75){\rule{1.927pt}{0.600pt}}
\multiput(289.00,130.75)(4.000,2.000){2}{\rule{0.964pt}{0.600pt}}
\put(297,133.75){\rule{1.927pt}{0.600pt}}
\multiput(297.00,132.75)(4.000,2.000){2}{\rule{0.964pt}{0.600pt}}
\put(305,136.25){\rule{1.950pt}{0.600pt}}
\multiput(305.00,134.75)(4.953,3.000){2}{\rule{0.975pt}{0.600pt}}
\put(314,139.25){\rule{2.350pt}{0.600pt}}
\multiput(314.00,137.75)(6.122,3.000){2}{\rule{1.175pt}{0.600pt}}
\put(325,142.25){\rule{2.350pt}{0.600pt}}
\multiput(325.00,140.75)(6.122,3.000){2}{\rule{1.175pt}{0.600pt}}
\put(336,145.25){\rule{2.950pt}{0.600pt}}
\multiput(336.00,143.75)(7.877,3.000){2}{\rule{1.475pt}{0.600pt}}
\multiput(350.00,148.99)(2.519,0.503){3}{\rule{2.400pt}{0.121pt}}
\multiput(350.00,146.75)(10.019,4.000){2}{\rule{1.200pt}{0.600pt}}
\multiput(365.00,152.99)(3.085,0.503){3}{\rule{2.850pt}{0.121pt}}
\multiput(365.00,150.75)(12.085,4.000){2}{\rule{1.425pt}{0.600pt}}
\multiput(383.00,156.99)(2.605,0.502){5}{\rule{2.790pt}{0.121pt}}
\multiput(383.00,154.75)(16.209,5.000){2}{\rule{1.395pt}{0.600pt}}
\multiput(405.00,161.99)(3.106,0.502){5}{\rule{3.270pt}{0.121pt}}
\multiput(405.00,159.75)(19.213,5.000){2}{\rule{1.635pt}{0.600pt}}
\multiput(431.00,166.99)(3.211,0.501){7}{\rule{3.550pt}{0.121pt}}
\multiput(431.00,164.75)(26.632,6.000){2}{\rule{1.775pt}{0.600pt}}
\multiput(465.00,172.99)(4.380,0.501){7}{\rule{4.750pt}{0.121pt}}
\multiput(465.00,170.75)(36.141,6.000){2}{\rule{2.375pt}{0.600pt}}
\multiput(511.00,178.99)(5.639,0.501){9}{\rule{6.236pt}{0.121pt}}
\multiput(511.00,176.75)(58.057,7.000){2}{\rule{3.118pt}{0.600pt}}
\put(582,184.25){\rule{97.083pt}{0.600pt}}
\multiput(582.00,183.75)(201.500,1.000){2}{\rule{48.541pt}{0.600pt}}
\put(242.0,118.0){\rule[-0.300pt]{0.723pt}{0.600pt}}
\end{picture}

